Combinatorial mutations of Newton-Okounkov polytopes arising from plabic graphs

It is known that the homogeneous coordinate ring of a Grassmannian has a cluster structure, which is induced from the combinatorial structure of a plabic graph. A plabic graph is a certain bipartite graph described on the disk, and there is a family of plabic graphs giving a cluster structure of the same Grassmannian. Such plabic graphs are related by the operation called square move which can be considered as the mutation in cluster theory. By using a plabic graph, we also obtain the Newton--Okounkov polytope which gives a toric degeneration of the Grassmannian. The purposes of this article is to survey these phenomena and observe the behavior of Newton--Okounkov polytopes under the operation called the combinatorial mutation of polytopes. In particular, we reinterpret some operations defined for Newton--Okounkov polytopes using the combinatorial mutation.

==> (inline-0) <==
\begin{tikzpicture}[myarrow/.style={black, -latex}]
\newcommand{\boundaryrad}{2cm} % radius_of_boundary
\newcommand{\noderad}{0.13cm} %radius_of_node
\newcommand{\nodewidth}{0.035cm} %line_width_around_nodes
\newcommand{\edgewidth}{0.035cm} %width_of_edges
\newcommand{\boundarylabel}{8pt} % position of boundary labels 
\newcommand{\arrowwidth}{0.05cm} %width_of_arrows
\ytableausetup{boxsize=3.8pt}
\newcommand{\scalesize}{0.35} 
\newcommand{\lettersize}{\scriptsize} 

%boundary nodes
\foreach \n/\a in {1/60, 2/0, 3/300, 4/240, 5/180, 6/120} {
\coordinate (B\n) at (\a:\boundaryrad); 
\coordinate (B\n+) at (\a:\boundaryrad+\boundarylabel); };

\newcommand{\boundaryvertex}{
\foreach \n/\a/\r in {123/270/0.8, 234/210/0.82, 345/150/0.8, 456/90/0.8, 156/30/0.8, 126/330/0.82} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V123) {\ydiagram{3,3,3}}; 
\node[blue] at (V234) {\ydiagram{2,2,2}}; 
\node[blue] at (V345) {\ydiagram{1,1,1}};
\node[blue] at (V456) {$\varnothing$}; 
\node[blue] at (V156) {\ydiagram{3}};
\node[blue] at (V126) {\ydiagram{3,3}}; 
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.5
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (-7.5,-4.2) {\lettersize EEFF1};
\node(P5) at (-7.5,-3) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/70/0.65, 8/30/0.55, 9/350/0.65, 10/300/0.65, 11/250/0.65, 12/210/0.58, 13/170/0.65, 14/120/0.65, 16/180/0} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/9, 3/10, 4/11, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 8/16, 10/16, 12/16, 14/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {145/80/0.35, 124/260/0.35, 125/340/0.35, 245/160/0.35} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V145) {\ydiagram{3,1,1}}; 
\node[blue] at (V124) {\ydiagram{3,3,2}}; 
\node[blue] at (V125) {\ydiagram{3,3,1}}; 
\node[blue] at (V245) {\ydiagram{2,1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.3
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (-4.5,-4.2) {\lettersize EEFF1};
\node(P3) at (-4.5,-3) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/90/0.6, 8/50/0.65, 9/0/0.65, 10/310/0.65, 11/270/0.58, 12/230/0.65, 13/180/0.65, 14/130/0.65, 15/0/0} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/10, 4/12, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 7/15, 9/15, 11/15, 13/15} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {256/45/0.35, 235/225/0.35, 125/315/0.35, 245/135/0.35} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V256) {\ydiagram{2}}; 
\node[blue] at (V235) {\ydiagram{2,2,1}}; 
\node[blue] at (V125) {\ydiagram{3,3,1}}; 
\node[blue] at (V245) {\ydiagram{2,1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.7
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (-1.5,-4.2) {\lettersize EEFF1};
\node(P7) at (-1.5,-3) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/110/0.65, 8/60/0.65, 9/10/0.65, 10/330/0.58, 11/290/0.65, 12/240/0.65, 13/190/0.65, 14/150/0.6, 16/0/0} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/11, 4/12, 5/13, 6/7, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 8/16, 10/16, 12/16, 14/16}{
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {256/10/0.35, 235/200/0.35, 236/280/0.35, 356/100/0.35} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V256) {\ydiagram{2}}; 
\node[blue] at (V235) {\ydiagram{2,2,1}}; 
\node[blue] at (V236) {\ydiagram{2,2}}; 
\node[blue] at (V356) {\ydiagram{1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.8 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (1.5,-4.2) {\lettersize EEFF1};
\node(P8) at (1.5,-3) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/70/0.65, 8/30/0.55, 9/350/0.65, 10/300/0.65, 11/250/0.65, 12/210/0.58, 13/170/0.65, 14/120/0.65, 16/180/0} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/9, 3/10, 4/11, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 8/16, 10/16, 12/16, 14/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {356/80/0.35, 236/260/0.35, 136/340/0.35, 346/160/0.35} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V356) {\ydiagram{1}}; 
\node[blue] at (V236) {\ydiagram{2,2}}; 
\node[blue] at (V136) {\ydiagram{3,2}}; 
\node[blue] at (V346) {\ydiagram{1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.10
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (4.5,-4.2) {\lettersize EEFF1};
\node(P10) at (4.5,-3) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/90/0.6, 8/50/0.65, 9/0/0.65, 10/310/0.65, 11/270/0.58, 12/230/0.65, 13/180/0.65, 14/130/0.65, 15/0/0} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/10, 4/12, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 7/15, 9/15, 11/15, 13/15} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {146/45/0.35, 134/225/0.35, 136/315/0.35, 346/135/0.35} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V146) {\ydiagram{3,1}}; 
\node[blue] at (V134) {\ydiagram{3,2,2}}; 
\node[blue] at (V136) {\ydiagram{3,2}}; 
\node[blue] at (V346) {\ydiagram{1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.12
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (7.5,-4.2) {\lettersize EEFF1};
\node(P12) at (7.5,-3) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/110/0.65, 8/60/0.65, 9/10/0.65, 10/330/0.58, 11/290/0.65, 12/240/0.65, 13/190/0.65, 14/150/0.6, 16/0/0} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/11, 4/12, 5/13, 6/7, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 8/16, 10/16, 12/16, 14/16}{
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13, 16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {146/10/0.35, 134/200/0.35, 124/280/0.35, 145/100/0.35} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V146) {\ydiagram{3,1}}; 
\node[blue] at (V134) {\ydiagram{3,2,2}}; 
\node[blue] at (V124) {\ydiagram{3,3,2}}; 
\node[blue] at (V145) {\ydiagram{3,1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.13 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (-6,-1.2) {\lettersize EEFF1};
\node(P13) at (-6,0) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.65, 8/30/0.58, 9/0/0.65, 10/300/0.65, 11/270/0.58, 12/240/0.65, 13/180/0.65, 14/120/0.65,15/240/0.15, 16/60/0.15} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/9, 3/10, 4/12, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 8/16, 14/16, 15/16, 11/15, 13/15} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {145/70/0.4, 245/150/0.3, 235/230/0.4, 125/330/0.3} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V145) {\ydiagram{3,1,1}}; 
\node[blue] at (V245) {\ydiagram{2,1,1}}; 
\node[blue] at (V235) {\ydiagram{2,2,1}}; 
\node[blue] at (V125) {\ydiagram{3,3,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.15
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[blue] at (-3,-1.2) {\lettersize EEFF2};
\node(P15) at (-3,0) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [blue!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/120/0.65, 8/60/0.65, 9/0/0.65, 10/300/0.65, 11/270/0.58, 12/240/0.65, 13/180/0.65, 14/150/0.58, 15/300/0.15, 16/120/0.15} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/10, 4/12, 5/13, 6/7, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 9/15, 11/15, 8/16, 14/16, 15/16}{
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13, 16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {256/30/0.3, 235/210/0.3, 125/315/0.4, 356/105/0.38} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V256) {\ydiagram{2}}; 
\node[blue] at (V235) {\ydiagram{2,2,1}}; 
\node[blue] at (V125) {\ydiagram{3,3,1}}; 
\node[blue] at (V356) {\ydiagram{1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.4 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (0,-1.2) {\lettersize EEFF1};
\node(P4) at (0,0) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.65, 8/30/0.6, 9/0/0.7, 10/300/0.65, 11/240/0.65, 12/180/0.7, 13/150/0.6, 14/120/0.65, 15/180/0.15, 16/0/0.15} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/9, 3/10, 4/11, 5/12, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 8/16, 10/16, 11/15, 13/15, 15/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {356/90/0.3, 236/270/0.3, 136/350/0.42, 235/190/0.42} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V356) {\ydiagram{1}}; 
\node[blue] at (V236) {\ydiagram{2,2}}; 
\node[blue] at (V136) {\ydiagram{3,2}}; 
\node[blue] at (V235) {\ydiagram{2,2,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.17 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[blue] at (3,-1.2) {\lettersize EEFF2};
\node(P17) at (3,0) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [blue!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.65, 8/30/0.58, 9/0/0.65, 10/300/0.65, 11/270/0.58, 12/240/0.65, 13/180/0.65, 14/120/0.65,15/240/0.15, 16/60/0.15} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/9, 3/10, 4/12, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 8/16, 14/16, 15/16, 11/15, 13/15} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {356/70/0.4, 346/150/0.3, 134/230/0.4, 246/330/0.3} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V356) {\ydiagram{1}}; 
\node[blue] at (V346) {\ydiagram{1,1}}; 
\node[blue] at (V134) {\ydiagram{3,2,2}}; 
\node[blue] at (V246) {\ydiagram{2,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.11
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (6,-1.2) {\lettersize EEFF1};
\node(P11) at (6,0) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/120/0.65, 8/60/0.65, 9/0/0.65, 10/300/0.65, 11/270/0.58, 12/240/0.65, 13/180/0.65, 14/150/0.58, 15/300/0.15, 16/120/0.15} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/10, 4/12, 5/13, 6/7, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 9/15, 11/15, 8/16, 14/16, 15/16}{
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13, 16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {146/30/0.3, 134/210/0.3, 136/315/0.4, 145/105/0.38} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V146) {\ydiagram{3,1}}; 
\node[blue] at (V134) {\ydiagram{3,2,2}}; 
\node[blue] at (V136) {\ydiagram{3,2}}; 
\node[blue] at (V145) {\ydiagram{3,1,1}}; 
\end{tikzpicture}}};

\definecolor{Green}{cmyk}{0.72,0,0.48,0.2}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.22
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[Green] at (0.7,1.4) {\lettersize EFFG};
\node(P22) at (0,2.5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [green!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.65, 8/30/0.35, 9/0/0.65, 10/310/0.7, 11/290/0.5, 12/250/0.5, 13/230/0.7, 14/180/0.65, 15/150/0.35, 16/120/0.65} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/9, 3/10, 4/13, 5/14, 6/16, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/7, 8/11, 8/15, 12/15} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {356/90/0.35, 135/270/0.1, 136/340/0.45, 235/200/0.45} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V356) {\ydiagram{1}}; 
\node[blue] at (V135) {\ydiagram{3,2,1}}; 
\node[blue] at (V136) {\ydiagram{3,2}}; 
\node[blue] at (V235) {\ydiagram{2,2,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.29
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[orange] at (-3.7,3.9) {\lettersize EEFG};
\node(P29) at (-3,5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [orange!40];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.7, 8/50/0.4, 9/10/0.4, 10/0/0.7, 11/300/0.7, 12/270/0.4, 13/240/0.7, 14/180/0.7, 15/150/0.4, 16/120/0.7} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/10, 3/11, 4/13, 5/14, 6/16, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/7, 8/15, 9/12, 12/15} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {356/90/0.45, 135/0/0.05, 125/330/0.45, 235/210/0.4} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V356) {\ydiagram{1}}; 
\node[blue] at (V135) {\ydiagram{3,2,1}}; 
\node[blue] at (V125) {\ydiagram{3,3,1}}; 
\node[blue] at (V235) {\ydiagram{2,2,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.1
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[gray] at (0.5,3.9) {\lettersize GG};
\node(P1) at (0,5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [gray!40];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/110/0.65, 8/70/0.65, 9/50/0.35, 10/0/0.35, 11/0/0.7, 12/310/0.7, 13/290/0.4, 14/250/0.4, 15/230/0.7, 16/180/0.7, 17/180/0.35, 18/130/0.35} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/11, 3/12, 4/15, 5/16, 6/7, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/17, 17/18, 18/7, 9/18, 10/13, 14/17} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,16,18} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,15,17} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {145/90/0.43, 135/270/0.05, 136/330/0.48, 235/210/0.48} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V145) {\ydiagram{3,1,1}}; 
\node[blue] at (V135) {\ydiagram{3,2,1}}; 
\node[blue] at (V136) {\ydiagram{3,2}}; 
\node[blue] at (V235) {\ydiagram{2,2,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.31
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[orange] at (3.7,3.9) {\lettersize EEFG};
\node(P31) at (3,5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [orange!40];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.7, 8/30/0.4, 9/0/0.7, 10/300/0.7, 11/270/0.4, 12/240/0.7, 13/180/0.7, 14/170/0.4, 15/130/0.4, 16/120/0.7} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/9, 3/10, 4/12, 5/13, 6/16, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/7, 8/11, 8/15, 11/14} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {356/90/0.45, 135/180/0.03, 136/330/0.4, 134/210/0.435} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V356) {\ydiagram{1}}; 
\node[blue] at (V135) {\ydiagram{3,2,1}}; 
\node[blue] at (V136) {\ydiagram{3,2}}; 
\node[blue] at (V134) {\ydiagram{3,2,2}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.21
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[Green] at (-3,8.7) {\lettersize EFFG};
\node(P21) at (-3,7.5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [green!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.7, 8/30/0.4, 9/0/0.7, 10/300/0.7, 11/270/0.4, 12/240/0.7, 13/180/0.7, 14/170/0.4, 15/130/0.4, 16/120/0.7} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/9, 3/10, 4/12, 5/13, 6/16, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/7, 8/11, 8/15, 11/14} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {145/90/0.43, 135/180/0.03, 125/330/0.4, 235/210/0.435} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V145) {\ydiagram{3,1,1}}; 
\node[blue] at (V135) {\ydiagram{3,2,1}}; 
\node[blue] at (V125) {\ydiagram{3,3,1}}; 
\node[blue] at (V235) {\ydiagram{2,2,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.28
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[violet] at (0.7,8.6) {\lettersize EEEG};
\node(P28) at (0,7.5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [violet!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/110/0.65, 8/70/0.65, 9/50/0.35, 10/0/0.35, 11/0/0.7, 12/310/0.7, 13/290/0.4, 14/250/0.4, 15/230/0.7, 16/180/0.7, 17/180/0.35, 18/130/0.35} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/11, 3/12, 4/15, 5/16, 6/7, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/17, 17/18, 18/7, 9/18, 10/13, 14/17} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,15,17} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,16,18} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {356/90/0.43, 135/270/0.05, 125/325/0.49, 134/215/0.48} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V356) {\ydiagram{1}}; 
\node[blue] at (V135) {\ydiagram{3,2,1}}; 
\node[blue] at (V125) {\ydiagram{3,3,1}}; 
\node[blue] at (V134) {\ydiagram{3,2,2}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.25
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[Green] at (3,8.7) {\lettersize EFFG};
\node(P25) at (3,7.5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [green!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.7, 8/50/0.4, 9/10/0.4, 10/0/0.7, 11/300/0.7, 12/270/0.4, 13/240/0.7, 14/180/0.7, 15/150/0.4, 16/120/0.7} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/10, 3/11, 4/13, 5/14, 6/16, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/7, 8/15, 9/12, 12/15} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {145/90/0.43, 135/0/0.05, 136/330/0.45, 134/210/0.4} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V145) {\ydiagram{3,1,1}}; 
\node[blue] at (V135) {\ydiagram{3,2,1}}; 
\node[blue] at (V136) {\ydiagram{3,2}}; 
\node[blue] at (V134) {\ydiagram{3,2,2}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.30
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[orange] at (0.7,11.1) {\lettersize EEFG};
\node(P30) at (0,10) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [orange!40];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.65, 8/30/0.35, 9/0/0.65, 10/310/0.7, 11/290/0.5, 12/250/0.5, 13/230/0.7, 14/180/0.65, 15/150/0.35, 16/120/0.65} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/9, 3/10, 4/13, 5/14, 6/16, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/7, 8/11, 8/15, 12/15} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {145/90/0.35, 135/270/0.15, 125/340/0.435, 134/200/0.435} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V145) {\ydiagram{3,1,1}}; 
\node[blue] at (V135) {\ydiagram{3,2,1}}; 
\node[blue] at (V125) {\ydiagram{3,3,1}}; 
\node[blue] at (V134) {\ydiagram{3,2,2}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.16 (dual of rectangle)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[blue] at (0,13.7) {\lettersize EEFF2};
\node(P16) at (0,12.5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [blue!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.65, 8/30/0.6, 9/0/0.7, 10/300/0.65, 11/240/0.65, 12/180/0.7, 13/150/0.6, 14/120/0.65, 15/180/0.15, 16/0/0.15} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/9, 3/10, 4/11, 5/12, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 8/16, 10/16, 11/15, 13/15, 15/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {145/90/0.3, 124/270/0.3, 125/350/0.42, 134/190/0.42} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V145) {\ydiagram{3,1,1}}; 
\node[blue] at (V124) {\ydiagram{3,3,2}}; 
\node[blue] at (V125) {\ydiagram{3,3,1}}; 
\node[blue] at (V134) {\ydiagram{3,2,2}}; 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[myarrow/.style={black, -latex}]
\newcommand{\boundaryrad}{2cm} % radius_of_boundary
\newcommand{\noderad}{0.13cm} %radius_of_node
\newcommand{\nodewidth}{0.035cm} %line_width_around_nodes
\newcommand{\edgewidth}{0.035cm} %width_of_edges
\newcommand{\boundarylabel}{8pt} % position of boundary labels 
\newcommand{\arrowwidth}{0.05cm} %width_of_arrows
\ytableausetup{boxsize=3.8pt}
\newcommand{\scalesize}{0.35} 
\newcommand{\lettersize}{\scriptsize} 

%boundary nodes
\foreach \n/\a in {1/60, 2/0, 3/300, 4/240, 5/180, 6/120} {
\coordinate (B\n) at (\a:\boundaryrad); 
\coordinate (B\n+) at (\a:\boundaryrad+\boundarylabel); };

\newcommand{\boundaryvertex}{
\foreach \n/\a/\r in {123/270/0.8, 234/210/0.82, 345/150/0.8, 456/90/0.8, 156/30/0.8, 126/330/0.82} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V123) {\ydiagram{3,3,3}}; 
\node[blue] at (V234) {\ydiagram{2,2,2}}; 
\node[blue] at (V345) {\ydiagram{1,1,1}};
\node[blue] at (V456) {$\varnothing$}; 
\node[blue] at (V156) {\ydiagram{3}};
\node[blue] at (V126) {\ydiagram{3,3}}; 
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.5
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (-7.5,4.2) {\lettersize EEFF1};
\node(P5) at (-7.5,3) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/70/0.65, 8/30/0.55, 9/350/0.65, 10/300/0.65, 11/250/0.65, 12/210/0.58, 13/170/0.65, 14/120/0.65, 16/180/0} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/9, 3/10, 4/11, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 8/16, 10/16, 12/16, 14/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {145/80/0.35, 124/260/0.35, 125/340/0.35, 245/160/0.35} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V145) {\ydiagram{3,1,1}}; 
\node[blue] at (V124) {\ydiagram{3,3,2}}; 
\node[blue] at (V125) {\ydiagram{3,3,1}}; 
\node[blue] at (V245) {\ydiagram{2,1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.3
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (-4.5,4.2) {\lettersize EEFF1};
\node(P3) at (-4.5,3) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/90/0.6, 8/50/0.65, 9/0/0.65, 10/310/0.65, 11/270/0.58, 12/230/0.65, 13/180/0.65, 14/130/0.65, 15/0/0} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/10, 4/12, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 7/15, 9/15, 11/15, 13/15} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {256/45/0.35, 235/225/0.35, 125/315/0.35, 245/135/0.35} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V256) {\ydiagram{2}}; 
\node[blue] at (V235) {\ydiagram{2,2,1}}; 
\node[blue] at (V125) {\ydiagram{3,3,1}}; 
\node[blue] at (V245) {\ydiagram{2,1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.7
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (-1.5,4.2) {\lettersize EEFF1};
\node(P7) at (-1.5,3) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/110/0.65, 8/60/0.65, 9/10/0.65, 10/330/0.58, 11/290/0.65, 12/240/0.65, 13/190/0.65, 14/150/0.6, 16/0/0} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/11, 4/12, 5/13, 6/7, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 8/16, 10/16, 12/16, 14/16}{
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {256/10/0.35, 235/200/0.35, 236/280/0.35, 356/100/0.35} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V256) {\ydiagram{2}}; 
\node[blue] at (V235) {\ydiagram{2,2,1}}; 
\node[blue] at (V236) {\ydiagram{2,2}}; 
\node[blue] at (V356) {\ydiagram{1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.8 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (1.5,4.2) {\lettersize EEFF1};
\node(P8) at (1.5,3) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/70/0.65, 8/30/0.55, 9/350/0.65, 10/300/0.65, 11/250/0.65, 12/210/0.58, 13/170/0.65, 14/120/0.65, 16/180/0} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/9, 3/10, 4/11, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 8/16, 10/16, 12/16, 14/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {356/80/0.35, 236/260/0.35, 136/340/0.35, 346/160/0.35} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V356) {\ydiagram{1}}; 
\node[blue] at (V236) {\ydiagram{2,2}}; 
\node[blue] at (V136) {\ydiagram{3,2}}; 
\node[blue] at (V346) {\ydiagram{1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.10
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (4.5,4.2) {\lettersize EEFF1};
\node(P10) at (4.5,3) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/90/0.6, 8/50/0.65, 9/0/0.65, 10/310/0.65, 11/270/0.58, 12/230/0.65, 13/180/0.65, 14/130/0.65, 15/0/0} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/10, 4/12, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 7/15, 9/15, 11/15, 13/15} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {146/45/0.35, 134/225/0.35, 136/315/0.35, 346/135/0.35} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V146) {\ydiagram{3,1}}; 
\node[blue] at (V134) {\ydiagram{3,2,2}}; 
\node[blue] at (V136) {\ydiagram{3,2}}; 
\node[blue] at (V346) {\ydiagram{1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.12
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (7.5,4.2) {\lettersize EEFF1};
\node(P12) at (7.5,3) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/110/0.65, 8/60/0.65, 9/10/0.65, 10/330/0.58, 11/290/0.65, 12/240/0.65, 13/190/0.65, 14/150/0.6, 16/0/0} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/11, 4/12, 5/13, 6/7, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 8/16, 10/16, 12/16, 14/16}{
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13, 16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {146/10/0.35, 134/200/0.35, 124/280/0.35, 145/100/0.35} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V146) {\ydiagram{3,1}}; 
\node[blue] at (V134) {\ydiagram{3,2,2}}; 
\node[blue] at (V124) {\ydiagram{3,3,2}}; 
\node[blue] at (V145) {\ydiagram{3,1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.6
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (-6,1.2) {\lettersize EEFF1};
\node(P6) at (-6,0) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/90/0.58, 8/60/0.65, 9/0/0.65, 10/300/0.65, 11/240/0.65, 12/210/0.58, 13/180/0.65, 14/120/0.65, 15/60/0.15, 16/240/0.15} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/10, 4/11, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 7/15, 9/15, 10/16, 12/16, 15/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {256/50/0.4, 124/250/0.4, 125/330/0.3, 245/150/0.3} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V256) {\ydiagram{2}}; 
\node[blue] at (V124) {\ydiagram{3,3,2}}; 
\node[blue] at (V125) {\ydiagram{3,3,1}}; 
\node[blue] at (V245) {\ydiagram{2,1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.20
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[blue] at (-3,1.2) {\lettersize EEFF2};
\node(P20) at (-3,0) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [blue!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/90/0.6, 8/60/0.65, 9/0/0.65, 10/330/0.6, 11/300/0.65, 12/240/0.65, 13/180/0.65, 14/120/0.65, 15/120/0.15, 16/300/0.15} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/11, 4/12, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 7/15, 13/15, 15/16, 10/16, 12/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {256/30/0.3, 235/210/0.3, 236/285/0.4, 245/135/0.4} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V256) {\ydiagram{2}}; 
\node[blue] at (V235) {\ydiagram{2,2,1}}; 
\node[blue] at (V236) {\ydiagram{2,2}}; 
\node[blue] at (V245) {\ydiagram{2,1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.9 (rectangle)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (0,1.2) {\lettersize EEFF1};
\node(P9) at (0,0) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
%\draw (0,0) circle(\boundaryrad+0.5cm) [red!70, line width=\edgewidth];
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.65, 8/0/0.7, 9/330/0.58, 10/300/0.65, 11/240/0.65, 12/210/0.58, 13/180/0.7, 14/120/0.65, 15/0/0.15, 16/180/0.15} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/8, 3/10, 4/11, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 7/15, 9/15, 12/16, 14/16, 15/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {356/90/0.3, 236/270/0.3, 256/10/0.42, 346/170/0.42} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V356) {\ydiagram{1}}; 
\node[blue] at (V236) {\ydiagram{2,2}}; 
\node[blue] at (V256) {\ydiagram{2}}; 
\node[blue] at (V346) {\ydiagram{1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.18 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[blue] at (3,1.2) {\lettersize EEFF2};
\node(P18) at (3,0) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [blue!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/90/0.58, 8/60/0.65, 9/0/0.65, 10/300/0.65, 11/240/0.65, 12/210/0.58, 13/180/0.65, 14/120/0.65, 15/60/0.15, 16/240/0.15} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/10, 4/11, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 7/15, 9/15, 10/16, 12/16, 15/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {146/50/0.4, 236/250/0.4, 136/330/0.3, 346/150/0.3} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V146) {\ydiagram{3,1}}; 
\node[blue] at (V236) {\ydiagram{2,2}}; 
\node[blue] at (V136) {\ydiagram{3,2}}; 
\node[blue] at (V346) {\ydiagram{1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.14
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (6,1.2) {\lettersize EEFF1};
\node(P14) at (6,0) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [red!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/90/0.6, 8/60/0.65, 9/0/0.65, 10/330/0.6, 11/300/0.65, 12/240/0.65, 13/180/0.65, 14/120/0.65, 15/120/0.15, 16/300/0.15} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/11, 4/12, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 7/15, 13/15, 15/16, 10/16, 12/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {146/30/0.3, 134/210/0.3, 124/285/0.4, 346/135/0.4} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V146) {\ydiagram{3,1}}; 
\node[blue] at (V134) {\ydiagram{3,2,2}}; 
\node[blue] at (V124) {\ydiagram{3,3,2}}; 
\node[blue] at (V346) {\ydiagram{1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.23
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[Green] at (0.7,-1.4) {\lettersize EFFG};
\node(P23) at (0,-2.5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [green!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/50/0.7, 8/0/0.65, 9/330/0.35, 10/300/0.65, 11/240/0.65, 12/210/0.35, 13/180/0.65, 14/130/0.7, 15/110/0.5, 16/70/0.5} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/8, 3/10, 4/11, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/7, 9/12, 9/16, 12/15} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {246/90/0.1, 236/270/0.38, 256/30/0.43, 346/150/0.43} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V246) {\ydiagram{2,1}}; 
\node[blue] at (V236) {\ydiagram{2,2}}; 
\node[blue] at (V256) {\ydiagram{2}}; 
\node[blue] at (V346) {\ydiagram{1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.32
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[orange] at (-3.7,-3.9) {\lettersize EEFG};
\node(P32) at (-3,-5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [orange!40];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.7, 8/0/0.7, 9/330/0.4, 10/300/0.7, 11/240/0.7, 12/230/0.4, 13/190/0.4, 14/180/0.7, 15/120/0.7, 16/90/0.4} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/8, 3/10, 4/11, 5/14, 6/15, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/7, 9/12, 9/16, 13/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {246/180/0.05, 236/270/0.43, 256/30/0.4, 245/150/0.43} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V246) {\ydiagram{2,1}}; 
\node[blue] at (V236) {\ydiagram{2,2}}; 
\node[blue] at (V256) {\ydiagram{2}}; 
\node[blue] at (V245) {\ydiagram{2,1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.2
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[gray] at (0.5,-3.9) {\lettersize GG};
\node(P2) at (0,-5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [gray!40];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/50/0.7, 8/0/0.7, 9/0/0.35, 10/310/0.35, 11/290/0.65, 12/250/0.65, 13/230/0.35, 14/180/0.35, 15/180/0.7, 16/130/0.7, 
17/110/0.4, 18/70/0.4} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/8, 3/11, 4/12, 5/15, 6/16, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/17, 17/18, 18/7, 9/18, 14/17, 10/13} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,16,18} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,15,17} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {246/90/0.05, 124/270/0.43, 256/30/0.45, 346/150/0.45} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V246) {\ydiagram{2,1}}; 
\node[blue] at (V124) {\ydiagram{3,3,2}}; 
\node[blue] at (V256) {\ydiagram{2}}; 
\node[blue] at (V346) {\ydiagram{1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.33
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[orange] at (3.7,-3.9) {\lettersize EEFG};
\node(P33) at (3,-5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [orange!40];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/90/0.4, 8/60/0.7, 9/0/0.7, 10/350/0.4, 11/310/0.4, 12/300/0.7, 13/240/0.7, 14/210/0.4, 15/180/0.7, 16/120/0.7} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/12, 4/13, 5/15, 6/16, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/7, 7/10, 7/14, 11/14} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {8,10,12,14,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {7,9,11,13,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {246/0/0.05, 236/270/0.43, 146/30/0.43, 346/150/0.4} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V246) {\ydiagram{2,1}}; 
\node[blue] at (V236) {\ydiagram{2,2}}; 
\node[blue] at (V146) {\ydiagram{3,1}}; 
\node[blue] at (V346) {\ydiagram{1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.26
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[Green] at (-3,-8.7) {\lettersize EFFG};
\node(P26) at (-3,-7.5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [green!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/90/0.4, 8/60/0.7, 9/0/0.7, 10/350/0.4, 11/310/0.4, 12/300/0.7, 13/240/0.7, 14/210/0.4, 15/180/0.7, 16/120/0.7} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/8, 2/9, 3/12, 4/13, 5/15, 6/16, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/7, 7/10, 7/14, 11/14} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {246/0/0.05, 124/265/0.45, 256/30/0.43, 245/150/0.4} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V246) {\ydiagram{2,1}}; 
\node[blue] at (V124) {\ydiagram{3,3,1}}; 
\node[blue] at (V256) {\ydiagram{2}}; 
\node[blue] at (V245) {\ydiagram{2,1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.27
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[violet] at (0.7,-8.6) {\lettersize EEEG};
\node(P27) at (0,-7.5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [violet!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/50/0.7, 8/0/0.7, 9/0/0.35, 10/310/0.35, 11/290/0.65, 12/250/0.65, 13/230/0.35, 14/180/0.35, 15/180/0.7, 16/130/0.7, 
17/110/0.4, 18/70/0.4} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/8, 3/11, 4/12, 5/15, 6/16, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/17, 17/18, 18/7, 9/18, 14/17, 10/13} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,15,17} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,16,18} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {246/90/0.05, 236/270/0.43, 146/30/0.47, 245/150/0.45} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V246) {\ydiagram{2,1}}; 
\node[blue] at (V236) {\ydiagram{2,2}}; 
\node[blue] at (V146) {\ydiagram{3,1}}; 
\node[blue] at (V245) {\ydiagram{2,1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.24
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[Green] at (3,-8.7) {\lettersize EFFG};
\node(P24) at (3,-7.5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [green!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.7, 8/0/0.7, 9/330/0.4, 10/300/0.7, 11/240/0.7, 12/230/0.4, 13/190/0.4, 14/180/0.7, 15/120/0.7, 16/90/0.4} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/8, 3/10, 4/11, 5/14, 6/15, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/7, 9/12, 9/16, 13/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {246/180/0.05, 124/275/0.45, 146/30/0.4, 346/150/0.43} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V246) {\ydiagram{2,1}}; 
\node[blue] at (V124) {\ydiagram{3,3,1}}; 
\node[blue] at (V146) {\ydiagram{3,1}}; 
\node[blue] at (V346) {\ydiagram{1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.34
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[orange] at (0.7,-11.1) {\lettersize EEFG};
\node(P34) at (0,-10) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [orange!40];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/50/0.7, 8/0/0.65, 9/330/0.35, 10/300/0.65, 11/240/0.65, 12/210/0.35, 13/180/0.65, 14/130/0.7, 15/110/0.5, 16/70/0.5} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/8, 3/10, 4/11, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/7, 9/12, 9/16, 12/15} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,15} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,16} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {246/90/0.1, 124/270/0.38, 146/30/0.45, 245/150/0.43} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V246) {\ydiagram{2,1}}; 
\node[blue] at (V124) {\ydiagram{3,3,1}}; 
\node[blue] at (V146) {\ydiagram{3,1}}; 
\node[blue] at (V245) {\ydiagram{2,1,1}}; 
\end{tikzpicture}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% plabic graph no.19
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[blue] at (0,-13.7) {\lettersize EEFF2};
\node(P19) at (0,-12.5) {
\scalebox{\scalesize}{
\begin{tikzpicture}
%boundary
\filldraw (0,0) circle(\boundaryrad+0.5cm) [blue!30];
\draw (0,0) circle(\boundaryrad) [gray, line width=\edgewidth, fill=white];
%label_of_boundary
\foreach \n in {1,...,6} { \draw (B\n+) node {\small $\n$}; }
%internal vertices
\foreach \n/\a/\r in {7/60/0.65, 8/0/0.7, 9/330/0.58, 10/300/0.65, 11/240/0.65, 12/210/0.58, 13/180/0.7, 14/120/0.65, 15/0/0.15, 16/180/0.15} {
\coordinate (B\n) at (\a:\r*\boundaryrad); }; 
%edge
\foreach \s/\t in {1/7, 2/8, 3/10, 4/11, 5/13, 6/14, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/7, 7/15, 9/15, 12/16, 14/16, 15/16} {
\draw[line width=\edgewidth] (B\s)--(B\t); 
};
%black vertices
\foreach \x in {7,9,11,13,16} {
\filldraw [fill=black, line width=\edgewidth] (B\x) circle [radius=\noderad-0.01cm] ;}; 
%white vertices
\foreach \x in {8,10,12,14,15} {
\filldraw [fill=white, line width=\edgewidth] (B\x) circle [radius=\noderad] ; };

%boundary vertex
\boundaryvertex
%internal vertex
\foreach \n/\a/\r in {145/90/0.3, 124/270/0.3, 146/15/0.42, 245/165/0.42} {
\coordinate (V\n) at (\a:\r*\boundaryrad); }; 
\node[blue] at (V145) {\ydiagram{3,1,1}}; 
\node[blue] at (V124) {\ydiagram{3,3,2}}; 
\node[blue] at (V146) {\ydiagram{3,1}}; 
\node[blue] at (V245) {\ydiagram{2,1,1}}; 
\end{tikzpicture}
